Event-based Motion-Robust Accurate Shape Estimation for Mixed Reflectance Scenes

Event-based structured light systems have recently been introduced as an exciting alternative to conventional frame-based triangulation systems for the 3D measurements of diffuse surfaces. Important benefits include the fast capture speed and the high dynamic range provided by the event camera - albeit at the cost of lower data quality. So far, both low-accuracy event-based and high-accuracy frame-based 3D imaging systems are tailored to a specific surface type, such as diffuse or specular, and can not be used for a broader class of object surfaces ("mixed reflectance scenes"). In this work, we present a novel event-based structured light system that enables fast 3D imaging of mixed reflectance scenes with high accuracy. On the captured events, we use epipolar constraints that intrinsically enable decomposing the measured reflections into diffuse, two-bounce specular, and other multi-bounce reflections. The diffuse surfaces in the scene are reconstructed using triangulation. Then, the reconstructed diffuse scene parts are leveraged as a "display" to evaluate the specular scene parts via deflectometry. This novel procedure allows us to use the entire scene as a virtual screen, using only a scanning laser and an event camera. The resulting system achieves fast and motion-robust (14Hz) reconstructions of mixed reflectance scenes with < 600 ${\mu}m$ depth error. Moreover, we introduce an "ultrafast" capture mode (250Hz) for the 3D measurement of diffuse scenes.

==> figures_tex/Fig_2nd_camera_deflectometry.tex <==
\centering
\includegraphics[width=0.8\linewidth]{figures_rebuttal/Fig_2nd_camera_deflectometry.pdf}
\caption{\textbf{(a). Experimental Setup} consisting of the two event cameras (Camera 1, Camera 2) and the dual-scanning laser projector along with ESL pico projector for ESL comparisons. \textbf{(b, c) Paving the way for multi-camera setup for full 360$^\circ$ coverages.} As a first proof of concept, we show the use of 2nd camera for additional coverage. We also calibrated a stereo setup of two event cameras such that the first camera recovers the diffuse shape, whereas the second camera reconstructs the specular shape.
}

==> figures_tex/Fig_accuracy.tex <==
\centering
\includegraphics[width=0.8\linewidth]{figures_rebuttal/Fig_accuracy.pdf}
\caption{\textbf{Triangulation accuracy by measuring relative distances between planes.} A white plane board is mounted on a motorized translation stage (left) and moved in 10 mm steps over a 100 mm range. The 50 mm position generates the reference plane equation, from which other reference planes are generated (by translating the reference plane equation). Errors at each position are computed as the difference (root mean square error (RMSE)) between the reference and measured values. For a fair comparison, measurements are taken at 16 ms, the same speed as ESL, demonstrating sub-mm ($< 0.6$ mm) accuracy with our method. The vertical bars show each measurement's precision value (standard deviation).
}

==> figures_tex/Fig_algorithm_explanation.tex <==
\centering
\includegraphics[width=\linewidth]{figures_rebuttal/Fig_algorithm_explanation.pdf}
\caption{\textbf{Classification of different types of reflections.}
Different cases of single and multibounce reflections and their handling in our algorithm based on epipolar separation \cite{o20143d} are shown here. Case I and Case III are used for direct triangulation, Case II is used for deflectometry. Cases IV secondary reflection is ignored because it comes from a pixel that was already classified as diffuse (direct). Case V reflections are ignored because they don't lie on epipolar line. Case VI(a) is a limiting case where deflectometry fails in general (multibounce reflections inside the specular surface before reaching the camera). In Case VI(b), the indirect component also lies on the epipolar line and would lead to indirect classification and reconstruction artifacts.}

==> figures_tex/Fig_deflectometry_comparisons.tex <==
\centering
\includegraphics[width=0.8\linewidth]{figures_rebuttal/Fig_conventional_deflectometry_comparisons.pdf}
\caption{
\textbf{Comparisons with conventional deflectometry setup.} 
(a) A traditional phase measuring deflectometry (PMD) setup was built for qualitative evaluation. Recorded fringe patterns (b) for specular bird and the recovered phase map (c). Specular shape reconstructed using our method and conventional deflectometry for (d) convex mirror, (e) ball dog, (f) bird. The results demonstrate that our method achieves comparable performance in shape reconstruction and comparable or superior performance in terms of surface coverage.
}

==> figures_tex/Fig_esl_point_clouds.tex <==
\centering
\includegraphics[width=\linewidth]{figures_rebuttal/Fig_esl_point_cloud_comparison.pdf}
\caption{\textbf{Point Cloud comparisons with event-based structured light (ESL) \cite{muglikar2021esl}.}
Point clouds of 3D reconstructions obtained from our method and ESL are shown. The triangulation angle for both systems is the same. The point clouds for our system are higher quality and of higher fidelity than those obtained from ESL, for all the speeds of our system - from 70 ms mixed reflectance scans to 16ms and 4ms diffuse scan. Since ESL cannot recover specular shapes, its reconstruction in the mixed reflectance scene (c) is affected by the specular reflections.
}

==> figures_tex/Fig_increased_coverage.tex <==
\centering
\includegraphics[width=0.8\linewidth]{figures_rebuttal/Fig_increased_coverage.pdf}
\caption{
\textbf{3D reconstructions of mixed‐reflectance objects.} Panels (a) and (b) show specular and diffuse reconstruction components of a convex mirror scene (specular mirror, diffuse plane) and of the “FJ”/“A” letters scene (specular ``FJ'', diffuse ``A''), reconstructed with a single projection screen. Panel (c) uses a two-screen configuration to achieve full bilateral coverage of the specular telephone model.
}

==> figures_tex/Fig_more_results.tex <==
\centering
\includegraphics[width=\linewidth]{figures_rebuttal/Fig_more_results.pdf}
\caption{\textbf{Reconstruction of diffuse and specular object surfaces in a mixed reflectance scene and comparison with state-of-the-art methods.} (a) Diffuse plane with specular ball bearing which causes many interreflections in the scene when the laser is incident on the ball. After the diffuse-specular separation, we
use triangulation to get direct components (shown in green, including the small portion of the ball in front) and deflectometry for the indirect components (red part of the ball).
(b) Specular balloon dog with diffuse plane.  (c) Specular bird with diffuse plane. (d)  Shiny license plate with diffuse plane.
%
The insets in (a, b, c) show the specular shapes from different viewpoints to demonstrate the reconstruction quality.
%
For scanning scenes (b-d) with our method we only illuminated the diffuse plane and reconstructed the specular surface solely from 2nd bounce reflections via deflectometry. To our knowledge, this demonstrates  \text{Event-Deflectometry} for the first time, where a dynamic screen illumination is used in conjunction with an event camera to perform deflectometry measurements of specular object surfaces.
(\textit{Notations used}: \textbf{D}: Direct component using triangulation, \textbf{S}: Specular component using deflectometry)
}

==> figures_tex/Fig_moving_screen.tex <==
\centering
\includegraphics[width=0.8\linewidth]{figures_rebuttal/Fig_handheld_multishot.pdf}
\caption{
\textbf{Handheld multishot deflectometry for larger coverages and quick prototyping.}
Our method allows repositioning uncalibrated screens (a) to enable flexible coverage for reconstructing complex specular shapes like the specular Jeep. The coverage from multiple shots is combined to enable a larger virtual screen that enables complex reconstructions as shown in (b) as point cloud (top) and mesh (bottom).
}

==> figures_tex/Fig_teaser_remaining.tex <==
\includegraphics[width=\textwidth]{figures_rebuttal/Fig_teaser_remaining.pdf}
\caption{\textbf{Comparison of our results (shown in Figure 1) against SOTA methods.} We compare our reconstruction results (second column) against state-of-the-art and commercial shape estimation techniques, namely ESL \cite{muglikar2021esl} (third column), Ensemble Codes \cite{gupta2011structured} (fourth column), Intel RealSense (fifth column) and Microsoft Kinect v2 ToF (sixth column). The scanning times $\tau$ for the state-of-the-art methods are fixed and mentioned on top of their columns. Our scanning time is varied depending on what is demonstrated in each measurement:
(a) Mixed reflectance scene with various interreflections (mirror $\rightarrow$ bust $\rightarrow$ mirror). (b) Mixed reflectance scene with moving objects (shiny balloon and paper towel) and static objects (bust, bunny, and background). (c) Scene containing purely diffuse surfaces, captured with our method at a reduced scanning time of $\tau = 30ms$. (d) Scene containing purely diffuse surfaces captured with our method at a very low scanning time of only 4ms.\
\textbf{Summarized results:}
ESL can reconstruct purely diffuse scenes but fails in the presence of any specular surfaces. The overall data quality is lower than ours.
Ensemble Codes perform well on all diffuse parts of the scene but fail to capture any information about the specular counterparts. RealSense and Kinect v2 provide a low-quality depth map for diffuse and shiny parts, and display very inaccurate data or no data at the positions of the specular object surfaces. Our method is able to reconstruct the different surfaces with high quality. Our fast 4ms capture still yields much higher quality reconstructions than RealSense and Kinect v2 (both captured at $\tau=33ms$).
}

==> figures_tex/Fig_translucent_objects.tex <==
\centering
\includegraphics[width=0.5\linewidth]{figures_rebuttal/Fig_translucent_objects.pdf}
\caption{
\textbf{Imaging a translucent object with strong subsurface scattering.} Reconstruction of a wax statue (a) is demonstrated as a point cloud (b). As expected, pronounced subsurface scattering significantly broadens the measured line profiles, effectively imposing a low-pass filter on the reconstructed 3D data.
}
